A Callias-type index theorem with degenerate potentials

A generalization of Callias' index theorem for self adjoint Dirac operators with skew adjoint potentials on asymptotically conic manifolds is presented in which the potential term may have constant rank nullspace at infinity. The index obtained depends on the choice of a family of Fredholm extensions, though as in the classical version it depends only on the data at infinity.

==> doublespace_fig.tex <==
\begin{tikzpicture}[scale=0.7]
	%\draw[step=0.25cm,color=gray] (-4,-4) grid (4,4);
	\path (-2,0) coordinate (A) +(-4,-2) coordinate (A1)
		++(1,2) coordinate (B) +(0,4) coordinate (B1)
		++(1,0.5) coordinate (C) +(0,4) coordinate (C1)
		++(1,0) coordinate (D) +(0,4) coordinate (D1)
		++(1,-0.5) coordinate (E) +(0,4) coordinate (E1)
		++(1,-2) coordinate (F) +(4,-2) coordinate (F1)
		++(-1,-2) coordinate (G) +(4,-2) coordinate (G1)
		++(-3,0) coordinate (H) +(-4,-2) coordinate (H1);
	\draw [thick] (A) 
		  .. controls ($(A)!0.25!35:(B)$) and ($(B)!0.25!-35:(A)$) .. (B)  
		  .. controls ($(B)!0.25!35:(C)$) and ($(C)!0.25!-35:(B)$) .. (C)  
		  .. controls ($(C)!0.25!35:(D)$) and ($(D)!0.25!-35:(C)$) .. (D)  
		  .. controls ($(D)!0.25!35:(E)$) and ($(E)!0.25!-35:(D)$) .. (E)  
		  .. controls ($(E)!0.25!35:(F)$) and ($(F)!0.25!-35:(E)$) .. (F)  
		  .. controls ($(F)!0.25!-35:(G)$) and ($(G)!0.25!35:(F)$) .. (G)  
		  .. controls ($(G)!0.25!35:(H)$) and ($(H)!0.25!-35:(G)$) .. (H)  
		  .. controls ($(H)!0.25!-35:(A)$) and ($(A)!0.25!35:(H)$) .. (A);
	\draw [thick]
		(A1) -- (A) 
		(B1) -- (B)
		(C1) -- (C)
		(D1) -- (D)
		(E1) -- (E)
		(F1) -- (F)
		(G1) -- (G)
		(H1) -- (H);
	\coordinate (diag1) at ($0.5*(C1)+0.5*(D1)$);
	\coordinate (diag2) at ($0.5*(C) + 0.5*(D) + (0,0.125)$);
	\coordinate (diag3) at ($0.5*(H)+0.5*(G) + (0,-0.25)$);
	\draw [thick,dashed]
		(diag1) -- (diag2)
		.. controls ($(diag2)!0.25!-15:(diag3)$) and ($(diag3)!0.25!15:(diag2)$) .. (diag3)
		-- ($(diag3)+(-0.25,-2)$);
	\node  [right=0.2cm] at ($0.25*(H1)+0.25*(G1) + 0.25*(H)+0.25*(G)$) {$\fzf$};
	\node  at ($0.25*(A1)+0.25*(H1) + 0.25*(H)+0.25*(A)$) {$\flbz$};
	\node  at ($0.25*(F1)+0.25*(G1) + 0.25*(F)+0.25*(G)$) {$\frbz$};
	\node [right=0.2cm]  at ($(A)!0.5!(F)$) {$\ftf$};
	\node at ($(A) + (-2,2)$) {$\flb$};	
	\node at ($(F) + (2,2)$) {$\frb$};	
	\node  at ($0.25*(B1)+0.25*(C1) + 0.25*(B)+0.25*(C)$) {$\fbf$};
	\node  at ($0.25*(D1)+0.25*(E1) + 0.25*(D)+0.25*(E)$) {$\fbf$};
	\node [fill=white] at ($0.25*(D1)+0.25*(C1) + 0.25*(D)+0.25*(C)$) {$\fsc$};
	%\draw (-2,0) -- ++(1,2) -- ++(1,0.5) -- ++(1,0) -- ++(1,-0.5)
		%-- ++(1,-2) -- ++(-1,-2) -- ++(-3,0) -- ++(-1,2) -- cycle;
\end{tikzpicture}


==> singlespace_fig.tex <==
\begin{tikzpicture}
\matrix (m) [matrix of nodes, column sep=3cm]
{
\begin{tikzpicture}
	\path 	(0,4) coordinate (a)
		(0,1) coordinate (b)	
		(1,0) coordinate (c)	
		(4,0) coordinate (d);
	\draw [thick]
	 	(a) -- (b)
		arc (90:0:1)
		-- (d);
	\draw[dashed] (0,3) -- (4,3);
	\draw[dashed, rounded corners=10pt] (0,2.25) -- (0.75,2.25) -- (2,1.75) -- (4,1.75);
	\draw[dashed, rounded corners=16pt] (0,1.5) -- (0.8,1.5) -- (1.5,0.5) -- (4,0.5);
	\node [left] at ($(a)!0.5!(b)$) {$\fsc$};
	\node [below left] at (0.5,0.5) {$\ftf$};
	\node [below] at ($(c)!0.5!(d)$) {$\fzf$};
	\node [below] at (0,-0.5) {$\tX$};
\end{tikzpicture} & 
\begin{tikzpicture}
	\draw[thick] (0,4) -- (0,0);
	\fill (0,3) circle (1pt);
	\fill (0,1.75) circle (1pt);
	\fill (0,0.5) circle (1pt);
	\fill (0,0) circle (1pt);
	\node [below] at (0,-0.5) {$I$};
\end{tikzpicture}\\};
\path (m-1-1) edge[->,>=to, shorten >=10pt, shorten <=20pt] node[auto] {$\pi_I$} (m-1-2);
\end{tikzpicture}

